Parametric Knowledge in RAG-SFT for Domain-Specific Document Generation

Retrieval-Augmented Generation (RAG) fine-tuning has shown substantial improvements over vanilla RAG, yet most studies target document question answering, leaving open whether these gains transfer to specialized tasks. We study supervised RAG fine-tuning (RAG-SFT) for requirements document generation in the electronics engineering domain, adapting two 7B models under two different training data strategies. Because Rouge and BertScore poorly capture factuality on long technical text, we introduce C-FEX, a claim-based evaluation pipeline that attributes each response claim to its origin (augmented prompt or reference response), and propose Parametric Knowledge Precision (PKP), which isolates claims originating from the model's weights and measures their correctness. We show that a prior metric to assess parametric knowledge decomposes as PKP $\times$ PR, separating the rate of parametric output (PR) from its quality (PKP). Empirically, fine-tuned 7B models match or exceed a 72B baseline; standard metrics disagree with claim-based factuality and can mislead about fine-tuning gains; and, fine-tuning does not reinforce correct parametric knowledge but suppresses hallucination---models speak from their weights less often but far more reliably.

==> overview.tex <==
% ---- palette ----
\definecolor{srcfill}{HTML}{E8F0FE}
\definecolor{srcstroke}{HTML}{6C8EBF}
\definecolor{dbfill}{HTML}{FFF2CC}
\definecolor{dbstroke}{HTML}{D6B656}
\definecolor{llmfill}{HTML}{D5E8D4}
\definecolor{llmstroke}{HTML}{4F8A4C}
\definecolor{outfill}{HTML}{E1D5E7}
\definecolor{outstroke}{HTML}{9673A6}
\definecolor{panelfill}{HTML}{FAFAFA}
\definecolor{panelstroke}{HTML}{BFBFBF}
\definecolor{codegray}{HTML}{555555}
% venn colors
\definecolor{vR}{HTML}{4F8A4C}  % reference (green)
\definecolor{vC}{HTML}{C0392B}  % context (red)
\definecolor{vU}{HTML}{2E6DA4}  % user (blue)
\begin{tikzpicture}[
  font=\sffamily,
  >={Latex[length=2.6mm]},
  node distance=6mm,
  panel/.style={
    rounded corners=5mm, draw=panelstroke, line width=1pt,
    fill=panelfill, inner sep=14pt, minimum height=13.2cm
  },
  paneltitle/.style={font=\sffamily\bfseries\Large, anchor=north},
  srcbox/.style={
    rounded corners=2.5mm, draw=srcstroke, line width=1pt,
    fill=srcfill, inner sep=8pt, align=left
  },
  outbox/.style={
    rounded corners=2.5mm, draw=outstroke, line width=1pt,
    fill=outfill, inner sep=8pt, align=left
  },
  llmnode/.style={
    rounded corners=2mm, draw=llmstroke, line width=1.1pt,
    fill=llmfill, inner sep=8pt, font=\sffamily\bfseries,
    align=center, minimum height=9mm
  },
  dbcyl/.style={
    cylinder, shape border rotate=90, aspect=0.28,
    draw=dbstroke, line width=1pt, fill=dbfill,
    minimum width=1.05cm, minimum height=1.15cm, inner sep=1pt,
    font=\sffamily\bfseries\small
  },
  arrow/.style={->, line width=1.3pt, draw=black!65},
  thinarrow/.style={->, line width=1pt, draw=black!55},
  dataarrow/.style={->, line width=1.8pt, draw=srcstroke, dashed},
  lbl/.style={font=\sffamily\bfseries\footnotesize},
  capt/.style={font=\sffamily\footnotesize\itshape, text=black!60},
]

% =====================================================================
% PANEL A : EXTRACTION
% =====================================================================
\node[panel, minimum width=7.6cm] (panelA) at (0,0) {};
\node[paneltitle] at ($(panelA.north)+(0,-0.25cm)$) {\textbf{(A)} Claim Extraction};

% input sources
\node[srcbox, minimum width=6.4cm, anchor=north, text width=5.9cm]
  (input) at ($(panelA.north)+(0,-1.25cm)$)
{%
%\centerline{\bfseries\footnotesize Input:}
\centerline{\bfseries\footnotesize Generated Response $j$}\\[+0.9mm]
%{\bfseries\footnotesize \phantom{Input: }User Query (U) / Generated (G)}\\[1.4mm]
{\scriptsize\ttfamily\color{codegray}
"text": "**Power Conversion Module**: This module is responsible for converting the input DC voltage (ranging from 300 to 400 volts) into a 3-phase AC output. It is designed to handle an output power range of 30 to 150 watts."\\
\centerline{\ldots}
}
};
\node[llmnode, below=6.5mm of input] (extractLLM)
  {LLM-Extractor}; %\\[-0.5mm]{\scriptsize\mdseries claim extraction}};
\draw[arrow] (input) -- (extractLLM);

% extracted claims
\node[outbox, below=6.5mm of extractLLM, minimum width=6.4cm, text width=5.9cm]
  (claims)
{%
\centerline{ \bfseries\footnotesize Extracted Claims $\hat{\mathcal{C}}_{\mathcal{G}}$ $=\{c_{1j}, ... c_{nj}\}$}\\[+1.1mm]
%\centerline{\bfseries\footnotesize Generated Response (G)}\\[-0.3mm]
{\scriptsize\ttfamily\color{codegray}
$c_{1j}$: "The power conversion module of the PowerWave Inverter Platform converts DC input to a 3-phase AC output."
\\[0.6mm]
$c_{2j}$: "The power conversion module of the PowerWave Inverter Platform supports input voltages ranging from 300 to 400 V DC."
\\[0.6mm]
$c_{3j}$: "The power conversion module of the PowerWave Inverter Platform has an adjustable output power between 30 to 150 W."
\\[0.6mm]
$c_{4j}$: "The PowerWave Inverter Platform is intended for powering home appliances including refrigerators, air conditioners, and washing machines."
\\[0.6mm]
$c_{5j}$: "The protection and safety module of the PowerWave Inverter Platform incorporates short-circuit protection."
\\[0.6mm]
\centerline{\ldots}
}%
};
\draw[arrow] (extractLLM) -- (claims);

% =====================================================================
% PANEL B : ATTRIBUTION
% =====================================================================
\node[panel, minimum width=7.6cm, right=1.0cm of panelA] (panelB) {};
\node[paneltitle] at ($(panelB.north)+(0,-0.25cm)$) {\textbf{(B)} Attribution};

% query (one claim)
\node[outbox, anchor=north, minimum width=6.4cm, text width=5.9cm, align=left]
  (query) at ($(panelB.north)+(0,-1.25cm)$)
{%
\centerline{\bfseries\footnotesize Candidate Query $c_{ij} \in$ $\hat{\mathcal{C}}_{\mathcal{G}}$}\\[0.9mm]
{\scriptsize\ttfamily\color{codegray}
$c_{1j}$: "The power conversion module of the PowerWave Inverter Platform converts DC input to a 3-phase AC output."\\[0.6mm]
}%
};

% three databases
\node[dbcyl, below=8mm of query, xshift=-2.15cm] (dbR) { $\mathcal{C}_{\mathcal{R}}$ };
\node[dbcyl, below=8mm of query]                 (dbC) { $\mathcal{C}_{\mathcal{C}}$ };
\node[dbcyl, below=8mm of query, xshift= 2.15cm] (dbU) { $\mathcal{C}_{\mathcal{U}}$ };
%\node[capt, above=0.3mm of dbR] {Reference $\mathcal{C}_{\mathcal{R}}$};
%\node[capt, above=0.3mm of dbC] {Context};
%\node[capt, above=0.3mm of dbU] {User};
\draw[arrow] (query) -- (dbC);

% candidates
\node[srcbox, below=7mm of dbC, minimum width=6.4cm, text width=5.9cm, align=left]
  (cands)
{%
\centerline{\bfseries\footnotesize Top-$k$ Similarity Candidates}\\[+1.1mm]
{\scriptsize\ttfamily\color{codegray}
reference@1 (sim $=0.8550$):\\"The Power Conversion Module converts input DC voltage (300 to 400 volts) into a 3-phase AC output."\\[0.6mm]
context@1 (sim $=0.5562$):\\"RD-FSB50450A performs DC to DC conversion."\\[0.6mm]
user\_input@1 (sim $=0.9369$):\\"The PowerWave Inverter Platform converts DC power into a stable 3-phase AC output."\\[0.6mm]
}%
};
\draw[arrow] (dbR.south) -- (cands.north);
\draw[arrow] (dbC.south) -- (cands.north);
\draw[arrow] (dbU.south) -- (cands.north);

% judge
\node[llmnode, below=6mm of cands, text width=4.6cm] (judge)
  {LLM-as-a-Judge};%\\[-0.5mm]{\scriptsize\mdseries $g_i$ vs.\ each candidate}};
\draw[arrow] (cands) -- (judge);

% judgement / attributed triple
\node[outbox, below=6mm of judge, minimum width=6.4cm, text width=5.9cm, align=left]
  (attr)
{%
\centerline{\bfseries\footnotesize Attribution $A_{ij}$}\\[0.9mm]
{\scriptsize\ttfamily\color{codegray}
%"supported": true,\\[0.6mm]
"sources": ["reference", "user\_input"]\\[0.6mm]
}%\\%[1.0mm]
%\centerline{\footnotesize $A_i = \{R,U\} \subseteq \{R,C,U\}$}%
};
\draw[arrow] (judge) -- (attr);

% =====================================================================
% PANEL C : METRICS
% =====================================================================
\node[panel, minimum width=7.0cm, right=1.0cm of panelB] (panelC) {};
\node[paneltitle] at ($(panelC.north)+(0,-0.25cm)$) {\textbf{(C)} Metrics};

\node[outbox, anchor=north, minimum width=5.6cm, text width=5.1cm, align=center]
  (allAttr) at ($(panelC.north)+(0,-1.25cm)$)
{%
{\bfseries\footnotesize All Attributed Claims}\\[0.6mm]
{\scriptsize $\{(c_{1j},A_{1j}),(c_{2j},A_{2j}),\ldots,(c_{nj},A_{nj})\}$}%
};

% ---- TikZ Venn diagram (3 sets R, C, U over generated G) ----
\begin{scope}[shift={($(allAttr.south)+(0,-3.05cm)$)}]
  \def\rad{1.45cm}
  % generated set boundary
  \node[draw=black!45, line width=1pt, dashed, rounded corners=3mm,
        minimum width=6.0cm, minimum height=5.2cm] (Gset) at (0,-0.15) {};
  \node[font=\sffamily\bfseries\footnotesize, anchor=north west]
        at ($(Gset.north west)+(0.12,-0.08)$) {$\hat{\mathcal{C}}_{\mathcal{G}}$};
  \begin{scope}[opacity=0.45, blend mode=multiply]
    \fill[vR] (90:0.95cm) circle (\rad);
    \fill[vU] (210:0.95cm) circle (\rad);
    \fill[vC] (330:0.95cm) circle (\rad);
  \end{scope}
  \draw[vR, line width=1pt] (90:0.95cm) circle (\rad);
  \draw[vU, line width=1pt] (210:0.95cm) circle (\rad);
  \draw[vC, line width=1pt] (330:0.95cm) circle (\rad);
  \node[vR, font=\sffamily\bfseries] at (90:1.5cm) { $\mathcal{S}_{\mathcal{R}}$ };
  \node[vU, font=\sffamily\bfseries] at (230:1.75cm) { $\mathcal{S}_{\mathcal{U}}$ };
  \node[vC, font=\sffamily\bfseries] at (350:1.75cm) {  $\mathcal{S}_{\mathcal{C}}$ };
  % None region label (inside G, outside all circles)
  \node[font=\sffamily\footnotesize\itshape, text=black!60]
        at (0,-2.25) {$\mathcal{H}= \hat{\mathcal{C}}_{\mathcal{G}}\setminus( \mathcal{S}_{\mathcal{R}} \cup \mathcal{S}_{\mathcal{C}} \cup \mathcal{S}_{\mathcal{U}})$};
\end{scope}

\coordinate (vennbottom) at ($(allAttr.south)+(0,-6.35cm)$);

\node[srcbox, anchor=north, minimum width=5.9cm, text width=5.4cm, align=center]
  (formula) at (vennbottom)
{%
{\bfseries\footnotesize Parametric Knowledge Precision}\\[1.6mm]
$\displaystyle \mathrm{PKP}=\frac{|\mathcal{P}_{ref}|}{|\mathcal{P}_{ref}|+|\mathcal{H}|}$\\[2.6mm]
{\footnotesize
$\mathcal{P}_{ref} = \mathcal{S}_{\mathcal{R}}\setminus(\mathcal{S}_{\mathcal{C}}\cup \mathcal{S}_{\mathcal{U}})$\\[1.0mm]
$\mathcal{H} = \hat{\mathcal{C}}_{\mathcal{G}}\setminus( \mathcal{S}_{\mathcal{R}} \cup \mathcal{S}_{\mathcal{C}} \cup \mathcal{S}_{\mathcal{U}})$
}%
};

% =====================================================================
% inter-panel data flow
% =====================================================================
\draw[dataarrow] ([yshift=2mm]panelA.east) -- node[lbl, above, text=srcstroke]{$\hat{\mathcal{C}}_{\mathcal{G}}$} ([yshift=2mm]panelB.west);
\draw[dataarrow] ([yshift=2mm]panelB.east) -- node[lbl, above, text=srcstroke]{$(c_{ij},A_{ij})$} ([yshift=2mm]panelC.west);

\end{tikzpicture}
